A Metric for Linear Temporal Logic

We propose a measure and a metric on the sets of infinite traces generated by a set of atomic propositions. To compute these quantities, we first map properties to subsets of the real numbers and then take the Lebesgue measure of the resulting sets. We analyze how this measure is computed for Linear Temporal Logic (LTL) formulas. An implementation for computing the measure of bounded LTL properties is provided and explained. This implementation leverages SAT model counting and effects independence checks on subexpressions to compute the measure and metric compositionally.

==> figures/compositionalMeasure.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Time bound (N),
    ylabel=Execution time ($s$), ymode=log, 
    xtick={0,1, 2, 3, 4, 5},
    legend style={at={(0,1)},anchor=north west,font=\tiny}]

\addplot[smooth, color=green,mark=square,mark options={solid}] coordinates {
    (0,    0.09)
    (1,    0.09)
    (2,   0.10)
    (3,   0.10)
    (4,  0.10)
    (5,  0.11)
};
\addplot[smooth, color=cyan,mark=|,mark options={solid}] coordinates {
    (0,    0.09)
    (1,    0.09)
    (2,   0.10)
    (3,   0.10)
    (4,  0.18)
    (5,  1.02)

};
\addplot[smooth,color=blue,mark=oplus,mark options={solid}] coordinates {
    (0,    0.09)
    (1,    0.09)
    (2,   0.11)
    (3,   0.19)
    (4,  1.73)
    (5,  73.08)
};
\addplot[smooth,color=purple,mark=x,mark options={solid}] coordinates {
    (0,    0.09)
    (1,    0.09)
    (2,   0.12)
    (3,   0.67)
    (4,  36.18)
    (5,  6283.81)
};

% \addplot[color=blue,mark=*] 
%     table[x=Cost,y=Error] {pgfplots.testtable};

\legend{$M=1$, $M=2$, $M=3$, $M=4$}
\end{axis}
\end{tikzpicture}

==> figures/compositionalMeasure2.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Time bound (N),
    ylabel=Execution time ($s$), %ymode=log, 
    ymax=60,
    ytick={0,20, 40},
    xtick={0,10,20,30,40,50},
    legend style={at={(0,1)},anchor=north west,font=\tiny}]

\addplot[smooth, color=green,mark=square,mark options={solid},dotted] coordinates {
(0, 0.33)(10, 1.45)(20, 2.74)(30, 3.78)(40, 4.87)(50, 6.27)
};

\addplot[smooth, color=cyan,mark=|,mark options={solid},dotted] coordinates {
(0, 0.73)(10, 3.20)(20, 6.02)(30, 8.40)(40, 10.90)(50, 13.53)
};

\addplot[smooth, color=blue,mark=oplus,mark options={solid},dotted] coordinates {
(0, 1.41)(10, 6.61)(20, 11.77)(30, 14.84)(40, 19.00)(50, 23.13)
};

\addplot[smooth, color=purple,mark=x,mark options={solid},dotted] coordinates {
(0, 2.06)(10, 8.49)(20, 14.50)(30, 21.09)(40, 27.79)(50, 34.75)
};

% % NO MEMOIZATION M = 100
% \addplot[smooth, color=blue,mark=x,mark options={solid},dotted] coordinates {
%     (0, 0.12)
%     (100, 2.73)
%     (200, 5.59)
%     (300, 8.37)
%     (400, 11.38)
%     (500, 15.17)
%     (600, 18.52)
%     (700, 22.75)
%     (800, 26.30)
%     (900, 28.85)
%     (1000, 40.24)
% };

% NO MEMOIZATION M = 1000 
% \addplot[smooth, color=blue,mark=x,mark options={solid},dotted] coordinates {
%     (0, 0.80)
%     (100, 34.91)
%     (200, 80.98)
%     (300, 105.53)
%     (400, 145.87)
%     (500, 176.78)
%     (600, 214.98)
%     (700, 239.20)
%     (800, 275.78)
%     (900, 311.70)
%     (1000, 350.18)
% };

% \addplot[smooth, color=blue,mark=x,mark options={solid},dotted] coordinates {
%     (0, 0.74)
%     (10, 3.99)
%     (20, 7.21)
%     (30, 13.23)
%     (40, 16.99)
%     (50, 17.57)
% };



% %MEMOIZED M = 100
% \addplot[smooth,color=red,mark=x,mark options={solid}] coordinates {
%     (0, 0.12)
%     (100, 2.14)
%     (200, 4.55)
%     (300, 7.10)
%     (400, 9.44)
%     (500, 12.13)
%     (600, 14.60)
%     (700, 18.78)
%     (800, 21.61)
%     (900, 22.37)
%     (1000, 24.58)
% };

%MEMOIZED M = 1000
% \addplot[smooth,color=red,mark=x,mark options={solid}] coordinates {
%     (0, 0.70)
%     (100, 28.04)
%     (200, 56.35)
%     (300, 87.41)
%     (400, 128.98)
%     (500, 164.62)
%     (600, 183.25)
%     (700, 241.08)
%     (800, 255.47)
%     (900, 265.66)
%     (1000, 297.78)
% };

%MEMOIZED M = 1000
% \addplot[smooth,color=red,mark=x,mark options={solid}] coordinates {
%     (0, 0.74)
%     (10, 3.36)
%     (20, 6.24)
%     (30, 9.27)
%     (40, 12.981)
%     (50, 14.36)
% };

% \addplot[color=blue,mark=*] 
%     table[x=Cost,y=Error] {pgfplots.testtable};

\legend{$M=500$, $M=1000$, $M=1500$, $M=2000$}
\end{axis}
\end{tikzpicture}

==> figures/distanceExamples.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Time bound (N),
    ylabel=Size, %ymode=log, 
    %xtick={0,1, 2, 3, 4},
    legend style={at={(1,.65)},anchor=north east,font=\tiny}]

% distance
\addplot[smooth, color=red,mark=x,mark options={solid}] coordinates {
    (0, 0.125)
    (1, 0.171875)
    (2, 0.185546875)
    (3, 0.189208984375)
    (4, 0.190155029296875)
    (5, 0.19039535522460938)
    (6, 0.19045591354370117)
};

% G(r ->F(a)) 
\addplot[smooth, color=blue,mark=x,mark options={solid}, dashed] coordinates {
    (0, 0.75)
    (1, 0.6875)
    (2, 0.671875)
    (3, 0.66796875)
    (4, 0.6669921875)
    (5, 0.666748046875)
    (6, 0.66668701171875)
};

% G(r -> (F(a) | F(b)))
\addplot[smooth, color=blue,mark=x,mark options={solid}, dotted] coordinates {
    (0, 0.875)
    (1, 0.859375)
    (2, 0.857421875)
    (3, 0.857177734375)
    (4, 0.857147216796875)
    (5, 0.8571434020996094)
    (6, 0.8571429252624512)
};
% \addplot[color=blue,mark=*] 
%     table[x=Cost,y=Error] {pgfplots.testtable};

\legend{$d(\phi\, \phi')$, $\phi = G(r \Rightarrow Fa)$, $\phi' = G(r \Rightarrow Fa| Fb)$}
\end{axis}
\end{tikzpicture}

==> figures/measureCompExample1.tex <==
    \begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={},
    ylabel={},
    xmin=0, xmax=1.0,
    ymin=0, ymax=2,
    xtick={0,0.25, 0.5, 0.75, 1.0},
    ytick={0.5, 1.0, 1.5},
    yticklabels={$\neg\X^2 a$, $\X a$, $a$},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.5,1.5)(1.0,1.5)
    };
    
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.75,1.0)(1.0,1.0)
    };
    
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.25,1.0)(0.5,1.0)
    };
    
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.0,0.5)(0.125,0.5)
    };
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.25,0.5)(0.375,0.5)
    };
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.5,0.5)(0.625,0.5)
    };
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.75,0.5)(0.875,0.5)
    };
    \legend{}
 
\end{axis}
\end{tikzpicture}

==> figures/measureCompExample2.tex <==
    \begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={},
    ylabel={},
    xmin=0, xmax=1.0,
    ymin=0, ymax=2,
    xtick={0,0.25, 0.5, 0.75, 1.0},
    ytick={0.5, 1.0},
    yticklabels={$\neg \X^2 a$, $a \land \X a$},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]
 

    
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.75,1.0)(1.0,1.0)
    };
    
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.0,0.5)(0.125,0.5)
    };
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.25,0.5)(0.375,0.5)
    };
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.5,0.5)(0.625,0.5)
    };
\addplot[
    color=black,
    thick,
    ]
    coordinates {
    (0.75,0.5)(0.875,0.5)
    };
    \legend{}
 
\end{axis}
\end{tikzpicture}

==> figures/measureExamples.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=Time bound (N),
    ylabel=$\nu(\phi)$, %ymode=log, 
    xtick={0,1, 2, 3, 4, 5},
    legend style={at={(1.1,1)},anchor=north west,font=\tiny}]

%a ^ X b
\addplot[color=red,mark=diamond,mark options={solid}] coordinates {
    (0, 0)
    (1, 0.25)
    (2, 0.25)
    (3, 0.25)
    (4, 0.25)
    (5, 0.25)
};

% G(a)
\addplot[smooth, color=orange,mark=triangle,mark options={solid}] coordinates {
    (0, 0.5)
    (1, 0.25)
    (2, 0.125)
    (3, 0.0625)
    (4, 0.03125)
    (5, 0.015625)
};


%GF(a)
\addplot[smooth,color=brown,mark=star,mark options={solid}] coordinates {
    (0, 0.5)
    (1, 0.5)
    (2, 0.5)
    (3, 0.5)
    (4, 0.5)
    (5, 0.5)
};

% Fa -> Fb
\addplot[smooth,color=green,mark=square,mark options={solid}] coordinates {
    (0, 0.75)
    (1, 0.8125)
    (2, 0.890625)
    (3, 0.94140625)
    (4, 0.9697265625)
    (5, 0.984619140625)
};

%a -> F b
\addplot[smooth,color=cyan,mark=+,mark options={solid}] coordinates {
    (0, 0.75)
    (1, 0.875)
    (2, 0.9375)
    (3, 0.96875)
    (4, 0.984375)
    (5, 0.9921875)
};

%G(a -> F b)
\addplot[smooth, color=blue,mark=oplus,mark options={solid}] coordinates {
    (0, 0.75)
    (1, 0.6875)
    (2, 0.671875)
    (3, 0.66796875)
    (4, 0.6669921875)
    (5, 0.666748046875)
};

%a -> b U c
\addplot[smooth,color=purple,mark=x,mark options={solid}] coordinates {
    (0, 0.8125)
    (1, 0.828125)
    (2, 0.83203125)
    (3, 0.8330078125)
    (4, 0.833251953125)
    (5, 0.83331298828125)
};

%G(a -> (b U c))
\addplot[smooth, color=violet,mark=otimes,mark options={solid}] coordinates {
    (0, 0.8125)
    (1, 0.71875)
    (2, 0.69921875)
    (3, 0.68505859375)
    (4, 0.67645263671875)
    (5, 0.6717147827148438)
};








% \addplot[color=blue,mark=*] 
%     table[x=Cost,y=Error] {pgfplots.testtable};

\legend{$a \land \X b$, $\G a$, $\G\F a / \F\G a$, $\F a \rightarrow \F b$, $a \rightarrow \F b$, $\G(a \rightarrow \F b)$, $a \rightarrow b \U c$, $\G(a \rightarrow b \U c)$}
\end{axis}
\end{tikzpicture}
